Parity Objectives in Countable MDPs

We study countably infinite MDPs with parity objectives, and special cases with a bounded number of colors in the Mostowski hierarchy (including reachability, safety, Buchi and co-Buchi). In finite MDPs there always exist optimal memoryless deterministic (MD) strategies for parity objectives, but this does not generally hold for countably infinite MDPs. In particular, optimal strategies need not exist. For countable infinite MDPs, we provide a complete picture of the memory requirements of optimal (resp., $\epsilon$-optimal) strategies for all objectives in the Mostowski hierarchy. In particular, there is a strong dichotomy between two different types of objectives. For the first type, optimal strategies, if they exist, can be chosen MD, while for the second type optimal strategies require infinite memory. (I.e., for all objectives in the Mostowski hierarchy, if finite-memory randomized strategies suffice then also MD strategies suffice.) Similarly, some objectives admit $\epsilon$-optimal MD-strategies, while for others $\epsilon$-optimal strategies require infinite memory. Such a dichotomy also holds for the subclass of countably infinite MDPs that are finitely branching, though more objectives admit MD-strategies here.

==> 123MotwRequiresInfMem.tex <==


\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s0) at(0,0) [draw]{$s_0$};
\node [squarenode] (s1) [draw,right=1.7cm of s0]{$s_1$};
%\node [squarenode] (s2) [draw,right=1cm of s1]{$s_2$};
\node [squarenode] (s3) [draw=none,right=1.5cm of s1]{$\cdots$}; 
\node [squarenode] (s4) [draw,right=1.5cm of s3]{$s_i$}; 
\node [squarenode] (s5) [draw=none,right=1.5cm of s4]{$\cdots$}; 
 
\node[roundnode,double] (r0)  [below=1.4cm of s0] {$r_0$};
\node[roundnode,double] (r1)  [below=1.4cm of s1] {$r_1$};
%\node[roundnode,double] (r2)  [below=1.5cm of s2] {$r_2$};
\node[roundnode] (r3)  [draw=none,below=1.4 of s3] {$\cdots$};
\node[roundnode,double] (r4)  [below=1.4cm of s4] {$r_i$};
\node[roundnode,double] (r5)  [draw=none,below=1.4cm of s5] {$\cdots$};


\node [squarenode,double,inner sep = 4pt] (t)  [below=1.7cmof r1] {$ t $};
\node [rectangle, draw,inner sep = 2.4pt] (dum) [below=1.7cmof r1]{$ t $};


\path[->] (s0) edge (s1);
\path[->] (s1) edge (s3);
%\path[->] (s2) edge (s3);
\path[->] (s3) edge (s4);
\path[->] (s4) edge (s5);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);
%\path[->] (s2) edge (r2);
\path[->] (s4) edge (r4);

%
\path[->] (r0) edge node [near start,left=.05cm] {$1$} (t);
\path[->] (r1) edge node [near start,right=.05cm] {$\frac{1}{2}$} (t);
%\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [near start,right=.25cm] {$\frac{1}{2^{i}}$} (t);

\path[->] (r1) edge [bend left=10] node[pos=0.2,below] {$\frac{1}{2}$} (s0);   
%\path[->] (r2) edge [bend left=5] node [pos=0.25,right=.25cm] {\scriptsize{$\frac{3}{4}$}} (s0);  
\path[->] (r4) edge [bend left=1] node [pos=0.1,above] {$1-\frac{1}{2^{i}}$} (s0);  

\draw [->] (t) -- ++(-2.2,0) --++(0,3.1)-- (s0);
\end{tikzpicture} 

==> BuchiRequiresInfMem.tex <==

\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,double,initial,initial text={}] (s0) at(0,0) [draw]{$s_0$};
\node [squarenode] (s1) [draw,right=1.7cm of s0]{$s_1$};
%\node [squarenode] (s2) [draw,right=1cm of s1]{$s_2$};
\node [squarenode] (s3) [draw=none,right=1.5cm of s1]{$\cdots$}; 
\node [squarenode] (s4) [draw,right=1.5cm of s3]{$s_i$}; 
\node [squarenode] (s5) [draw=none,right=1.5cm of s4]{$\cdots$}; 
 
\node[roundnode] (r0)  [below=1.4cm of s0] {$r_0$};
\node[roundnode] (r1)  [below=1.4cm of s1] {$r_1$};
%\node[roundnode] (r2)  [below=1.5cm of s2] {$r_2$};
\node[roundnode] (r3)  [draw=none,below=1.4 of s3] {$\cdots$};
\node[roundnode] (r4)  [below=1.4cm of s4] {$r_i$};
\node[roundnode] (r5)  [draw=none,below=1.4cm of s5] {$\cdots$};


\node [squarenode] (t)  [below=1.7cmof r1] {$ b $};

\path[->] (s0) edge (s1);
\path[->] (s1) edge (s3);
%\path[->] (s2) edge (s3);
\path[->] (s3) edge (s4);
\path[->] (s4) edge (s5);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);
%\path[->] (s2) edge (r2);
\path[->] (s4) edge (r4);


\path[->] (r0) edge node [near start,left=.05cm] {$1$} (t);
\path[->] (r1) edge node [near start,right=.05cm] {$\frac{1}{2}$} (t);
%\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [near start,right=.25cm] {$\frac{1}{2^{i}}$} (t);

\path[->] (r1) edge [bend left=10] node[pos=0.2,below] {$\frac{1}{2}$} (s0);   
%\path[->] (r2) edge [bend left=5] node [pos=0.25,right=.25cm] {\scriptsize{$\frac{3}{4}$}} (s0);  
\path[->] (r4) edge [bend left=1] node [pos=0.1,above] {$1-\frac{1}{2^{i}}$} (s0);
  
	
\path[->] (t) edge [loop right]   ();	
\end{tikzpicture}

==> infBranchCoBuchiMax.tex <==


\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s) at(0,0) [draw]{$s$};

\node[roundnode] (r1)  [below right=1.4cm and 1.5cmof s0] {$r_1$};
%\node[roundnode] (r2)  [right=1cm of r1] {$r_2$};
\node[roundnode] (r3)  [draw=none,right=1.3 of r1] {$\cdots$};
\node[roundnode] (r4)  [right=1.3cm of r3] {$r_i$};
\node[roundnode] (r5)  [draw=none,right=1.3cm of r4] {$\cdots$};


\node [squarenode,double,inner sep = 4pt] (t)  [below=1.6cmof r3] {$ t $};




\draw [->] (s) -- ++(1.5,0) -- (r1);
%\draw [->] (s) -- ++(2,0) -- (r2);
\node[roundnode] (d)  [draw=none,right=2.8 of s] {$\cdots$};
\draw[-] (s) -- (d);
\draw [->] (d) -- ++(1.3,0) -- (r4);
\node[roundnode] (dd)  [draw=none,right=2.8 of d] {$\cdots$};
\draw[-] (d) -- (dd);



\path[->] (r1) edge node [midway,left] {$\frac{1}{2}$} (t);
%\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [midway,right=.2cm] {$\frac{1}{2^{i}}$} (t);
%
\path[->] (r1) edge  node[pos=0.3,below] {$\frac{1}{2}$} (s);   
%\path[->] (r2) edge [bend left=5] node [pos=0.04,above] {\scriptsize{$\frac{3}{4}$}} (s);  
\path[->] (r4) edge [bend left=1] node [pos=0.2,above] {$1-\frac{1}{2^{i}}$} (s);  

\draw [->] (t) -- ++(-2.8,0) -- (s);
\end{tikzpicture}

==> infSafety.tex <==


\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s) at(0,0) [draw]{$s$};

\node[roundnode] (r1)  [below right=1.4cm and 1.5cmof s0] {$r_1$};
%\node[roundnode] (r2)  [right=1cm of r1] {$r_2$};
\node[roundnode] (r3)  [draw=none,right=1.3 of r1] {$\cdots$};
\node[roundnode] (r4)  [right=1.3cm of r3] {$r_i$};
\node[roundnode] (r5)  [draw=none,right=1.3cm of r4] {$\cdots$};


\node [squarenode,double,inner sep = 4pt] (t)  [below=1.6cmof r3] {$ t $};




\draw [->] (s) -- ++(1.5,0) -- (r1);
%\draw [->] (s) -- ++(2,0) -- (r2);
\node[roundnode] (d)  [draw=none,right=2.8 of s] {$\cdots$};
\draw[-] (s) -- (d);
\draw [->] (d) -- ++(1.3,0) -- (r4);
\node[roundnode] (dd)  [draw=none,right=2.8 of d] {$\cdots$};
\draw[-] (d) -- (dd);



\path[->] (r1) edge node [midway,left=.05cm] {$\frac{1}{2}$} (t);
%\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [midway,right=.2cm] {$\frac{1}{2^{i}}$} (t);
%
\path[->] (r1) edge  node[pos=0.3,below] {$\frac{1}{2}$} (s);   
%\path[->] (r2) edge [bend left=5] node [pos=0.04,above] {\scriptsize{$\frac{3}{4}$}} (s);  
\path[->] (r4) edge [bend left=1] node [pos=0.2,above] {$1-\frac{1}{2^{i}}$} (s);  

\path[->] (t) edge [loop right]  (t);
\end{tikzpicture}

==> parity1counterMDP.tex <==


\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s) at(0,0) [draw]{$~s~$};

\node[roundnode,double] (r)  [right=2cm of s] {$~r~$};
\node[roundnode,double] (rr)  [right=2cm of r] {$r'$};


\node [squarenode,double,inner sep = 4pt] (t)  [below left=1.2cmof r] {$ t $};
\node [rectangle, draw,inner sep = 2.4pt] (dum) [below left=1.2cmof r]{$ t $};


\path[->] (s) edge (r);
\path[->] (s) edge [loop above] node [above, midway] {$+1$} (s) ;
\path[->] (r) edge  node [above,midway] {$-1:\frac{1}{2}$} (rr);
\path[->] (r) edge [loop above]  node[above, midway] {$-1:\frac{1}{2}$} (r) ;
\path[->] (rr) edge [loop above]  node[above, midway] {$-1$} (rr);
\path[->, dashed] (r) edge node[right, near end] {$=0?$} (t);
\path[->, dashed] (rr) edge [bend left=110] node[below, midway] {$=0?$} (s);
\path[->] (t) edge  node[above, midway] {}(s);
\end{tikzpicture}

==> resultsfinitebranch.tex <==
\centering
\tikzstyle{dashdotted}=[dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto]


\node (safe)  at(.8,-1) [draw=none] {$\mathtt{Safety}$};
\node (reach) at(4.2,-1)[draw=none] {$\mathtt{Reach}$};
\node (s01)   at(.8,.5) [draw=none] {$\cParity{\{0,1\}}$};
\node (s12)   at(4.2,.5)[draw=none] {$\cParity{\{1,2\}}$};
\node (s012)  at(.8,2) [draw=none] {$\cParity{\{0,1,2\}}$};
\node (s123)  at(4.2,2) [draw=none] {$\cParity{\{1,2,3\}}$};
\node (s012)  at(.8,3.5) [draw=none] {$\cParity{\{0,1,2,3\}}$};
\node (s123)  at(4.2,3.5) [draw=none] {$\cParity{\{1,2,3,4\}}$};

\draw[thick,blue] (-.5,1.35)  -- (5.5,-.4)--(5.5,-1.5)--(-.5,-1.5)--(-.5,1.35);
%\draw[loosely dashdotted,blue] (-.5,5.5)  -- (-.5,1.8);
%\draw[loosely dashdotted,blue](5.5,.2)--(5.5,5.5);

\draw[thick,magenta] (-.7,3.1)  -- (5.7,0.9)--(5.7,-1.7)--(-.7,-1.7)--(-.7,3.1);
\draw[dashed] (-.7,4)  -- (-.7,3.1);
\draw[dashed] (5.7,.9)--(5.7,4);



\node[label=below:\rotatebox{-15}{\textbf{\textcolor{blue}{$\epsilon$-optimal}}}] at (3.7,0.3) {};
\node[label=below:\rotatebox{-15}{\textbf{\textcolor{magenta}{optimal}}}] at (3.2,1.9) {};
%\node[label] at (1.3,-2) {\textbf{b)}~Finitely branching MDPs};

\end{tikzpicture}

==> resultsinfinitebranch.tex <==
\centering
\tikzstyle{dashdotted}=[dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto]


\node (safe)  at(.8,-1) [draw=none] {$\mathtt{Safety}$};
\node (reach) at(4.2,-1)[draw=none] {$\mathtt{Reach}$};
\node (s01)   at(.8,.5) [draw=none] {$\cParity{\{0,1\}}$};
\node (s12)   at(4.2,.5)[draw=none] {$\cParity{\{1,2\}}$};
\node (s012)  at(.8,2) [draw=none] {$\cParity{\{0,1,2\}}$};
\node (s123)  at(4.2,2) [draw=none] {$\cParity{\{1,2,3\}}$};
\node (s012)  at(.8,3.5) [draw=none] {$\cParity{\{0,1,2,3\}}$};
\node (s123)  at(4.2,3.5) [draw=none] {$\cParity{\{1,2,3,4\}}$};

\draw[thick,blue] (2.5,-1.5) --(2.5,-.7)  -- (5.5,.1)--(5.5,-1.5)--(2.5,-1.5);
%\draw[loosely dashdotted,blue] (-.5,5.5)  -- (-.5,-1.5)--(2.5,-1.5);
%\draw[loosely dashdotted,blue] (5.5,0)--(5.5,5.5);

\draw[thick,magenta] (-.7,-.5)  -- (5.7,1.45)--(5.7,-1.7)--(-.7,-1.7)--(-.7,-.5);
\draw[dashed] (-.7,4)  -- (-.7,-.5);
\draw[dashed](5.7,1.45)--(5.7,4);

\node[label=below:\rotatebox{15}{\textbf{\textcolor{blue}{$\epsilon$-optimal}}}] at (3.3,-.2) {};
\node[label=below:\rotatebox{15}{\textbf{\textcolor{magenta}{optimal}}}] at (1.2,.3) {};
%\node[label] at (1.3,-2) {\textbf{a)}~Infinitely branching MDPs};

\end{tikzpicture}

==> winningstrategy012parity.tex <==
\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm}]

\draw [blue](0,1.65) ellipse (2.9cm and 2cm);
\node [squarenode,draw=none,blue] (s) at (-2.2,1.8) {$\safe{\frac13}$};
\draw (-.5,2.3) ellipse (1cm and 1.1cm);
\node [squarenode,draw=none] (s) at (-.5,2.9) {$\safe{\frac23}$};
\draw [double] (1.6,2.2) ellipse (1.7cm and .7cm);
\node [squarenode,draw=none] (s) at (1.4,2.6) {$\colorset \states = 2$};

\node [squarenode,magenta] (s) at (0.15,.7) {$\optav$: avoid $\colorset \states = 1$};
\node [squarenode,magenta] (s) at (-4.5,4) {$\hat\zstrat$: almost-sure $\reach{\safe{\frac23} \cup \colorset \states = 2}$};
\node [squarenode] (s) at (-3.3,.4) {$ s $};
\draw [-,decorate,decoration=snake] (s) -- (-1.6,1.4);
\draw [->,decorate,decoration=snake] (-1.6,1.4)--(-1,2.5);
\draw [->,decorate,decoration=snake] (-1.6,1.4)--(1.3,2.2);

\end{tikzpicture} 
